Supersonic flutter analysis of flat composite panels by unified formulation

In this paper, the linear flutter characteristics of laminated composite flat panels immersed in a supersonic flow is investigated using field consistent elements within the framework of unified formulation. The influence of the aerodynamic damping on the supersonic flutter characteristics of flat composite panels is also investigated. The aerodynamic force is evaluated using two-dimensional static aerodynamic approximation for high supersonic flow. Numerical results are presented for laminated composites that bring out the influence of the flow angle, the boundary conditions, the plate thickness and the plate aspect ratio on the flutter characteristics.

==> Figures/abcricfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=2,
xlabel={a/b},
ymin=240,
ymax=400,
ylabel={Critical Pressure, $\lambda^\ast_{\rm {cr}}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.4 350.1953\\
0.6 285.6641\\
0.8 270.0391\\
1 258.0078\\
1.2 254.1016\\
1.4 251.7578\\
1.6 250.1953\\
1.8 249.4141\\
2 248.6328\\
};
\addlegendentry{$\lambda^\ast_{\rm {cr}}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=2,
ymin=10,
ymax=52,
hide x axis,
axis y line*=right,
ylabel={Critical Frequency, $\omega^\ast_{\rm {cr}}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.4 50.2302\\
0.6 34.5076\\
0.8 30.6863\\
1 29.1219\\
1.2 28.5282\\
1.4 28.2211\\
1.6 28.0066\\
1.8 27.9416\\
2 27.8643\\
};
\addlegendentry{$\omega^\ast_{\rm {cr}}$};

\end{axis}
\end{tikzpicture}%

==> Figures/thcricfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=180,
xlabel={$\text{Flow angle, }\theta^\prime$},
ymin=120,
ymax=300,
ylabel={Critical Pressure, $\lambda^\ast_{\rm {cr}}$},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 258.0078\\
10 260.3516\\
20 268.4766\\
30 262.0703\\
40 220.3516\\
50 188.0078\\
60 164.2578\\
70 153.3203\\
80 147.0703\\
90 144.7266\\
100 147.0703\\
110 153.3203\\
120 164.2578\\
130 188.0078\\
140 220.3516\\
150 262.0703\\
160 268.4766\\
170 260.3516\\
180 258.0078\\
};
\addlegendentry{$\lambda^\ast_{\rm {cr}}$};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=180,
ymin=20,
ymax=40,
hide x axis,
axis y line*=right,
ylabel={Critical Frequency, $\omega^\ast_{\rm {cr}}$},
ylabel near ticks,
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 29.1219\\
10 29.4612\\
20 30.5337\\
30 30.2253\\
40 27.0337\\
50 25.1255\\
60 23.9001\\
70 23.4254\\
80 23.168\\
90 23.0678\\
100 23.168\\
110 23.4254\\
120 23.9001\\
130 25.1255\\
140 27.0337\\
150 30.2253\\
160 30.5337\\
170 29.4612\\
180 29.1219\\
};
\addlegendentry{$\omega^\ast_{\rm {cr}}$};

\end{axis}
\end{tikzpicture}%
